Real-Time Kinodynamic Multi-Agent Motion Planning

Coordinating large robot fleets, from warehouses to quadrotor swarms, requires collision-free trajectories that satisfy dynamic constraints and stay within speed and acceleration bounds. Existing kinodynamic multi-agent planners enforce these bounds during the search or through trajectory optimization after it, which limits fleet size and speed. We present Tickwise Actions to Kinodynamic Trajectories (TAKT), a framework that accounts for the dynamics before the search and reduces planning to a lattice search for double-integrator robots. TAKT analytically bounds the clearance lost when a discrete plan is smoothed and reserves this margin on the lattice. A closed-form convolution provably converts any valid plan into dynamically feasible trajectories with continuous-time collision avoidance. For robots spanning many lattice vertices, we introduce a diamond formulation that permits one-tick sideways yielding and adapt the Multi-Agent Path Finding (MAPF) solvers PIBT and LaCAM to it. With 50 robots, our planners run over 2,000 times faster than the strongest baseline in 2D halls and over 100 times in 3D, with comparable or lower makespan and cost. They plan about a thousand robots in seconds in 2D, and tens of seconds in 3D, and replan up to a thousand robots in real time.

==> figures_arxiv/alignment.tex <==
\begin{figure}[t]
\centering
\scalebox{\figscale}{%
\begin{tikzpicture}[font=\footnotesize,x=0.52cm,y=0.52cm,
 diamond/.style={draw=blue!70!black,thick},
 robot/.style={draw=orange!80!black,thick,fill=orange!15},
 certificate/.style={draw=red!70!black,thick,densely dashed}]
\begin{scope}
 \foreach \x in {-1.5,-0.5,0.5,1.5}
   \draw[black!12,very thin] (\x,-2.15)--(\x,2.15);
 \foreach \y in {-2,-1,0,1,2}
   \draw[black!12,very thin] (-2.1,\y)--(2.1,\y);
 \foreach \cx/\cy in {-0.5/-1,0.5/1} {
   \begin{scope}[shift={(\cx,\cy)}]
    \filldraw[diamond,fill=blue!6] (1,0)--(0,1)--(-1,0)--(0,-1)--cycle;
    \draw[robot] (0,0) circle (0.707107);
    \draw[certificate] (0,0) circle (1.040833);
   \end{scope}
 }
 \draw[black!55,thin] (-0.5,-1)--(0.5,1);
 \fill (-0.5,-1) circle (1.3pt) node[below left,inner sep=2pt] {$p$};
 \fill (0.5,1) circle (1.3pt) node[above right,inner sep=2pt] {$q$};
 \node[anchor=west,align=left,inner sep=0pt] at (2.35,0) {(a) Aligned\\[1pt]$\eps=\sqrt2\,r$\\[1pt]$\norm{p-q}_2>2\reps$};
\end{scope}
\begin{scope}[shift={(8.75,0)}]
 \foreach \x in {-2,-0.666667,0.666667,2}
   \draw[black!12,very thin] (\x,-2.15)--(\x,2.15);
 \foreach \y in {-2,-0.666667,0.666667,2}
   \draw[black!12,very thin] (-2.1,\y)--(2.1,\y);
 \foreach \cx/\cy in {-0.666667/-0.666667,0.666667/0.666667} {
   \begin{scope}[shift={(\cx,\cy)}]
    \fill[blue!6] (1,0)--(0,1)--(-1,0)--(0,-1)--cycle;
   \end{scope}
 }
 \begin{scope}
  \clip (-0.666667,-0.666667) circle (1.239773);
  \fill[red!22] (0.666667,0.666667) circle (1.239773);
 \end{scope}
 \foreach \cx/\cy in {-0.666667/-0.666667,0.666667/0.666667} {
   \begin{scope}[shift={(\cx,\cy)}]
    \draw[diamond] (1,0)--(0,1)--(-1,0)--(0,-1)--cycle;
    \draw[robot] (0,0) circle (0.707107);
   \end{scope}
 }
 \foreach \cx/\cy in {-0.666667/-0.666667,0.666667/0.666667}
   \draw[certificate] (\cx,\cy) circle (1.239773);
 \draw[black!55,thin] (-0.666667,-0.666667)--(0.666667,0.666667);
 \fill (-0.666667,-0.666667) circle (1.3pt) node[below left,inner sep=2pt] {$p$};
 \fill (0.666667,0.666667) circle (1.3pt) node[above right,inner sep=2pt] {$q$};
 \node[anchor=west,align=left,inner sep=0pt] at (2.35,0) {(b) Misaligned\\[1pt]$\eps=4\sqrt2\,r/3$\\[1pt]$\norm{p-q}_2<2\reps$};
\end{scope}
\end{tikzpicture}}
\caption{Aligned and misaligned enclosing diamonds for the same robot radius and the box kernel with $W=2$, drawn at the same scale. Blue diamonds enclose the orange robot bodies. Red dashed circles are certificate balls, whose overlap in (b) is shaded. Both diamond pairs are disjoint.}
\label{fig:alignment}
\end{figure}


==> figures_arxiv/clearance.tex <==
\begin{figure}[t]
\centering
\scalebox{\figscale}{%
\begin{tikzpicture}[>=Latex,font=\footnotesize,x=0.52cm,y=0.52cm]
\begin{scope}
 \draw[step=0.707107,black!12,very thin] (-1.697,-1.697) grid (3.818,3.111);
 \foreach \cx/\cy in {0/0,2.121320/1.414214} {
   \begin{scope}[shift={(\cx,\cy)}]
   \fill[red!30] (0,0) circle (1.136515);
   \filldraw[fill=blue!8,draw=blue!70!black,thick] (1.414214,0)--(0,1.414214)--(-1.414214,0)--(0,-1.414214)--cycle;
   \draw[red!70!black,thick,densely dashed] (0,0) circle (1.136515);
   \filldraw[fill=orange!15,draw=orange!80!black,thick] (0,0) circle (1);
   \fill (0,0) circle (1.1pt);
   \end{scope}
 }
 \draw[black!70] (0,0)--(2.121320,1.414214);
 \node[below left,inner sep=1pt] at (0,0) {$p$};
 \node[above right,inner sep=1pt] at (2.121320,1.414214) {$q$};
 \node at (1.06,-2.45) {(a) $n=2$, $W=2$, $m_*=2$};
\end{scope}
\begin{scope}[shift={(7.4,0)}]
 \draw[step=0.235702,black!10,very thin] (-1.886,-1.886) grid (3.771,3.536);
 \foreach \cx/\cy in {0/0,1.885618/1.649916} {
   \begin{scope}[shift={(\cx,\cy)}]
   \fill[red!30] (0,0) circle (1.086534);
   \filldraw[fill=blue!8,draw=blue!70!black,thick] (1.649916,0)--(0,1.649916)--(-1.649916,0)--(0,-1.649916)--cycle;
   \draw[blue!60!black,dashed] (1.414214,0)--(0,1.414214)--(-1.414214,0)--(0,-1.414214)--cycle;
   \draw[red!70!black,thick,densely dashed] (0,0) circle (1.086534);
   \filldraw[fill=orange!15,draw=orange!80!black,thick] (0,0) circle (1);
   \fill (0,0) circle (1.1pt);
   \end{scope}
 }
 \draw[black!70] (0,0)--(1.885618,1.649916);
 \node[below left,inner sep=1pt] at (0,0) {$p$};
 \node[above right,inner sep=1pt] at (1.885618,1.649916) {$q$};
 \draw[->] (1.885618,1.649916)--(3.535534,1.649916);
 \node[right,inner sep=1pt] at (3.535534,1.649916) {$h$};
 \node at (0.94,-2.45) {(b) $n=6$, $W=6$, $m_*=7$};
\end{scope}
\end{tikzpicture}}

\smallskip
\scalebox{\figscale}{\footnotesize
\begin{tabular}{@{}lcc@{}}
\toprule
 & (a) & (b)\\\midrule
Filter duration $\Tf$ & $\sqrt2\,r/v$ & $\sqrt2\,r/v$\\
Half-width $h$ & $\sqrt2\,r$ & $7\sqrt2\,r/6$\\
$\reps^2/r^2$ & $31/24$ & $85/72$\\
Closest offset $a$ and $\norm{a}_2^2$ & $(3,2)$ and $13$ & $(8,7)$ and $113$\\
Certificate threshold $(2\reps/\eps)^2$ & $31/3$ & $85$\\\bottomrule
\end{tabular}}
\caption{Two resolutions with the same physical limits and filter duration, drawn at the same scale. Orange discs are robot bodies, red dashed circles are certificate balls, solid outlines are planning diamonds, and the dashed diamond in (b) is the enclosing diamond. The finer resolution in (b) requires footprint inflation.}
\label{fig:clearance}
\end{figure}


==> figures_arxiv/dac.tex <==
\begin{figure}[t]
\centering
\scalebox{\figscale}{
\begin{tikzpicture}[>=Latex,font=\footnotesize]
\begin{scope}[x=0.42cm,y=0.7cm]
 \fill[green!7] (0,-0.25) rectangle (2,3.2);
 \fill[green!7] (6,-0.25) rectangle (8,3.2);
 \fill[blue!7] (3,-0.25) rectangle (5,3.2);
 \foreach \t in {0,...,8} {
   \draw[black!12,very thin] (\t,-0.25)--(\t,3.2);
 }
 \node[align=center,font=\scriptsize] at (1,3.5) {$W=2$ waits};
 \node[align=center,font=\scriptsize] at (7,3.5) {$W=2$ waits};
 \draw[<->,blue!75!black] (3,3.42)--node[above,font=\scriptsize] {$\Tf=2\dt$}(5,3.42);
 \draw[->] (0,2)--(8.35,2);
 \draw[->] (0,2)--(0,3.15);
 \draw[->] (0,0)--(8.35,0) node[right,inner sep=1pt] {$t/\dt$};
 \draw[->] (0,0)--(0,1.15);
 \node[anchor=east,inner sep=1pt] at (-0.1,2.5) {$e_1$};
 \node[anchor=east,inner sep=1pt] at (-0.1,0.5) {$e_2$};
 \node[left,inner sep=1pt,font=\scriptsize] at (0,3) {$v$};
 \node[left,inner sep=1pt,font=\scriptsize] at (0,1) {$v$};
 \draw[black!65,thick]
   (0,2)--(2,2)--(2,3)--(3,3)--(3,2)--(4,2)--(4,3)--(5,3)--(5,2)--(8,2);
 \draw[black!65,thick]
   (0,0)--(3,0)--(3,1)--(4,1)--(4,0)--(5,0)--(5,1)--(6,1)--(6,0)--(8,0);
 \draw[blue!75!black,very thick]
   (0,2)--(1,2)--(2,2.5)--(5,2.5)--(6,2)--(8,2);
 \draw[blue!75!black,very thick]
   (0,0)--(2,0)--(3,0.5)--(6,0.5)--(7,0)--(8,0);
 \foreach \t in {0,...,8} {
   \draw (\t,0.04)--(\t,-0.04);
   \node[below,inner sep=2pt,font=\scriptsize] at (\t,-0.04) {$\t$};
 }
 \draw[black!65,thick] (0.2,-0.7)--(0.7,-0.7);
 \node[right,inner sep=2pt,font=\scriptsize] at (0.7,-0.7) {Raw pulses $\dot{\hx}$};
 \draw[blue!75!black,very thick] (4.7,-0.7)--(5.2,-0.7);
 \node[right,inner sep=2pt,font=\scriptsize] at (5.2,-0.7) {Filtered velocity $\dot{\tx}$};
 \node[font=\scriptsize] at (4.2,-1.15) {(a) Box averaging of axis pulses};
\end{scope}
\begin{scope}[shift={(4.95,0)},x=1.0cm,y=1.0cm]
 \draw[step=1,black!12,very thin] (0,0) grid (2,2);
 \draw[->] (-0.2,0)--(2.55,0) node[right,inner sep=1pt] {$x_1/\eps$};
 \draw[->] (0,-0.2)--(0,2.35) node[above,inner sep=1pt] {$x_2/\eps$};
 \draw[black!65,thick,dashed] (0,0)--(1,0)--(1,1)--(2,1)--(2,2);
 \foreach \p in {(0,0),(1,0),(1,1),(2,1),(2,2)} {
   \fill[black!65] \p circle (1.5pt);
 }
 \draw[blue!75!black,very thick]
   (0,0)--(0.25,0)
   .. controls ({5/12},0) and ({7/12},{1/12}) .. (0.75,0.25)
   --(1.75,1.25)
   .. controls ({23/12},{17/12}) and (2,{19/12}) .. (2,1.75)
   --(2,2);
 \filldraw[fill=white,draw=blue!75!black,thick] (0.75,0.25) circle (2pt);
 \filldraw[fill=white,draw=blue!75!black,thick] (1.25,0.75) circle (2pt);
 \node[below right,inner sep=1pt,font=\scriptsize] at (0.75,0.25) {$t=3\dt$};
 \node[below right,inner sep=1pt,font=\scriptsize] at (1.25,0.75) {$t=4\dt$};
 \node[above left,inner sep=2pt] at (0,0) {$s$};
 \node[above right,inner sep=2pt] at (2,2) {$g$};
 \foreach \a in {1,2} {
   \node[below,inner sep=2pt,font=\scriptsize] at (\a,0) {$\a$};
   \node[left,inner sep=2pt,font=\scriptsize] at (0,\a) {$\a$};
 }
 \draw[black!65,thick,dashed] (0,-0.5)--(0.3,-0.5);
 \node[right,inner sep=2pt,font=\scriptsize] at (0.3,-0.5) {$\hx$};
 \draw[blue!75!black,very thick] (0.95,-0.5)--(1.25,-0.5);
 \node[right,inner sep=2pt,font=\scriptsize] at (1.25,-0.5) {$\tx=\phi*\hx$};
 \node[font=\scriptsize] at (1.15,-0.805) {(b) Reconstructed path};
\end{scope}
\end{tikzpicture}}
\caption{Exact box-filter reconstruction of four axis moves with filter width $W=2$.
(a) The raw velocity pulses and their box averages, with the inserted waits (green) and the filter window at $t=4\dt$ (blue).
(b) The stop-and-go trajectory and its box average, which is piecewise quadratic.}
\label{fig:dac}
\end{figure}


==> figures_arxiv/diamond.tex <==
\begin{figure}[t]
\centering
\scalebox{\figscale}{
\begin{tikzpicture}[>=Latex,font=\footnotesize]
\begin{scope}[shift={(-2.1,0)}]
 \fill[red!30] (0,0) circle (1.2151);
 \filldraw[fill=blue!6,draw=blue!70!black,thick]
   (1.591,0)--(0,1.591)--(-1.591,0)--(0,-1.591)--cycle;
 \draw[blue!60!black,dashed]
   (1.0607,0)--(0,1.0607)--(-1.0607,0)--(0,-1.0607)--cycle;
 \draw[red!70!black,thick,densely dashed] (0,0) circle (1.2151);
 \filldraw[fill=orange!15,draw=orange!80!black,thick]
   (0,0) circle (0.75);
 \fill (0,0) circle (1.2pt);
 \draw[->] (0,0)--(1.591,0);
 \node[right,inner sep=1.5pt] at (1.591,0) {$h$};
 \draw[->] (0,0)--(-1.0607,0);
 \node[above,inner sep=1.5pt] at (-0.45,0) {$n\eps$};
 \draw[->,orange!80!black] (0,0)--(0.375,-0.6495);
 \node[orange!80!black,right,inner sep=1pt] at (0.25,-0.33) {$r$};
 \draw[blue!60!black,thin] (-0.4,-0.6607)--(-1.0,-1.22) node[below left,inner sep=1pt] {$\diamondbody_n$};
 \draw[orange!80!black,thin] (-0.352,0.662)--(-0.95,1.22) node[above left,inner sep=1pt] {$\mathcal B_r$};
 \node[blue!70!black] at (1.15,1.12) {$\diamondbody_{m_*}$};
 \draw[red!70!black,thin] (0.8592,-0.8592)--(1.25,-1.25) node[below right,inner sep=1pt] {$\mathcal B_{\reps}$};
 \node at (0,1.95) {(a) $d=2$: $n=2$, $W=6$, $m_*=3$};
 \node at (0,-1.95) {$n\eps=\sqrt2\,r$,\quad $h=m_*\eps$};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
 \coordinate (xp) at (1.23,-0.71014);
 \coordinate (xm) at (-1.23,0.71014);
 \coordinate (yp) at (-1.23,-0.71014);
 \coordinate (ym) at (1.23,0.71014);
 \coordinate (zp) at (0,1.42028);
 \coordinate (zm) at (0,-1.42028);
 \fill[blue!6] (zp)--(xm)--(yp)--(zm)--(xp)--(ym)--cycle;
 \filldraw[fill=orange!15,draw=orange!80!black,thick]
   (0,0) circle (1.00429);
 \draw[orange!65!black,thin,dashed]
   (1.00429,0) arc[start angle=0,end angle=180,x radius=1.00429,y radius=0.57983];
 \draw[orange!65!black,thin]
   (-1.00429,0) arc[start angle=180,end angle=360,x radius=1.00429,y radius=0.57983];
 \draw[blue!70!black,thick]
   (zp)--(xm)--(yp)--(zm)--(xp)--(ym)--cycle
   (zp)--(xp)--(yp)--cycle;
 \fill (0,0) circle (1.2pt);
 \draw[->] (0,0)--node[left,fill=orange!15,inner sep=1pt] {$r$}(-0.87,0.50215);
 \draw[->] (0,0)--node[right,fill=orange!15,inner sep=1pt] {$h$}(zp);
 \draw[orange!80!black,thin] (-0.769,-0.6455)--(-1.3,-1.22) node[below left,inner sep=1pt] {$\mathcal B_r$};
 \node[blue!70!black,anchor=west] at (0.55,1.3) {$\diamondbody_n=\diamondbody_{m_*}$};
 \node at (0,1.95) {(b) $d=3$: $m_*=n$};
 \node at (0,-1.95) {$h=n\eps=\sqrt3\,r$};
\end{scope}
\end{tikzpicture}}
\caption{The physical ball $\mathcal B_r$ (orange), the enclosing diamond $\diamondbody_n$ (dashed), and the planning diamond $\diamondbody_{m_*}$ (solid). (a) An inflated planar footprint. The certificate ball of radius $\reps$ (red, dashed) extends past the footprint near the midpoints of its edges. (b) The case $m_*=n$ in three dimensions, in which the two footprints coincide and $\mathcal B_r$ is inscribed in the octahedron.
}
\label{fig:diamond}
\end{figure}


==> figures_arxiv/distance.tex <==
\begin{figure}[t]
\centering
\scalebox{\figscale}{%
\begin{tikzpicture}[x=0.142cm,y=0.142cm,font=\footnotesize]
\begin{scope}
 \draw[step=1,black!10,very thin] (-0.5,-0.5) grid (29.5,12.5);
 \foreach \x/\y in {21/6,22/5,22/6,22/7,23/4,23/5,23/6,23/7,23/8,24/3,24/4,24/5,24/6,24/7,24/8,24/9,25/0,25/2,25/3,25/4,25/5,25/6,25/7,25/8,25/9,25/10,25/12,26/0,26/1,26/2,26/3,26/4,26/5,26/6,26/7,26/8,26/9,26/10,26/11,26/12,27/0,27/1,27/2,27/3,27/4,27/5,27/6,27/7,27/8,27/9,27/10,27/11,27/12,28/0,28/1,28/2,28/3,28/4,28/5,28/6,28/7,28/8,28/9,28/10,28/11,28/12,29/0,29/1,29/2,29/3,29/4,29/5,29/6,29/7,29/8,29/9,29/10,29/11,29/12} \fill[black!25] (\x,\y) circle (0.4pt);
 \foreach \x/\y in {0/0,0/1,0/2,0/3,0/4,0/5,0/6,0/7,0/8,0/9,0/10,0/11,0/12,1/0,1/1,1/2,1/3,1/4,1/5,1/6,1/7,1/8,1/9,1/10,1/11,1/12,2/0,2/1,2/2,2/3,2/4,2/5,2/6,2/7,2/8,2/9,2/10,2/11,2/12,3/0,3/1,3/2,3/3,3/4,3/5,3/6,3/7,3/8,3/9,3/10,3/11,3/12,4/0,4/1,4/2,4/3,4/4,4/5,4/6,4/7,4/8,4/9,4/10,4/11,4/12,5/0,5/1,5/2,5/3,5/4,5/5,5/6,5/7,5/8,5/9,5/10,5/11,5/12,6/0,6/1,6/2,6/3,6/4,6/5,6/6,6/7,6/8,6/9,6/10,6/11,6/12,7/0,7/1,7/2,7/3,7/4,7/5,7/7,7/8,7/9,7/10,7/11,7/12,8/0,8/1,8/2,8/3,8/4,8/5,8/6,8/7,8/8,8/9,8/10,8/11,8/12,9/0,9/1,9/2,9/3,9/4,9/5,9/6,9/7,9/8,9/9,9/10,9/11,9/12,10/0,10/1,10/2,10/3,10/4,10/5,10/6,10/7,10/8,10/9,10/10,10/11,10/12,11/0,11/1,11/2,11/3,11/4,11/5,11/6,11/7,11/8,11/9,11/10,11/11,11/12,12/0,12/1,12/2,12/3,12/4,12/5,12/6,12/7,12/8,12/9,12/10,12/11,12/12,13/0,13/1,13/2,13/3,13/4,13/5,13/6,13/7,13/8,13/9,13/10,13/11,13/12,14/0,14/1,14/11,14/12,15/0,15/1,15/2,15/3,15/4,15/5,15/6,15/7,15/8,15/9,15/10,15/11,15/12,16/0,16/1,16/2,16/3,16/4,16/5,16/6,16/7,16/8,16/9,16/10,16/11,16/12,17/0,17/1,17/2,17/3,17/4,17/5,17/6,17/7,17/8,17/9,17/10,17/11,17/12,18/0,18/1,18/2,18/3,18/4,18/5,18/6,18/7,18/8,18/9,18/10,18/11,18/12,19/0,19/1,19/2,19/3,19/4,19/5,19/6,19/7,19/8,19/9,19/10,19/11,19/12,20/0,20/1,20/2,20/3,20/4,20/5,20/6,20/7,20/8,20/9,20/10,20/11,20/12,21/0,21/1,21/2,21/3,21/5,21/7,21/8,21/9,21/10,21/11,21/12,22/0,22/1,22/2,22/3,22/4,22/8,22/9,22/10,22/11,22/12,23/0,23/1,23/2,23/3,23/9,23/10,23/11,23/12,24/0,24/1,24/2,24/10,24/11,24/12,25/1,25/11} \fill[blue!65!black] (\x,\y) circle (0.95pt);
 \foreach \x/\y in {14/2,14/3,14/4,14/5,14/6,14/7,14/8,14/9,14/10} \fill[black!40] (\x-0.5,\y-0.5) rectangle (\x+0.5,\y+0.5);
 \node[circle,draw,fill=white,inner sep=0.6pt,font=\scriptsize] at (7, 6) {$g$};
 \node[circle,draw,fill=white,inner sep=0.6pt,font=\scriptsize] at (21, 4) {$x_0$};
 \node[anchor=north,inner sep=2pt,align=center] at (14.5,-0.9) {(a) Backward BFS from $g$:\\302 vertices, all distances final};
\end{scope}
\begin{scope}[shift={(31.6,0)}]
 \draw[step=1,black!10,very thin] (-0.5,-0.5) grid (29.5,12.5);
 \foreach \x/\y in {0/0,0/1,0/2,0/3,0/4,0/5,0/6,0/7,0/8,0/9,0/10,0/11,0/12,1/0,1/1,1/2,1/3,1/4,1/5,1/6,1/7,1/8,1/9,1/10,1/11,1/12,2/0,2/1,2/2,2/3,2/4,2/5,2/6,2/7,2/8,2/9,2/10,2/11,2/12,3/0,3/1,3/2,3/3,3/7,3/8,3/9,3/10,3/11,3/12,4/0,4/1,4/2,4/8,4/9,4/10,4/11,4/12,5/0,5/1,5/9,5/10,5/11,5/12,6/0,6/10,6/11,6/12,7/11,7/12,8/11,8/12,9/11,9/12,10/11,10/12,11/11,11/12,12/11,12/12,13/11,13/12,14/11,14/12,15/6,15/7,15/8,15/9,15/10,15/11,15/12,16/6,16/7,16/8,16/9,16/10,16/11,16/12,17/6,17/7,17/8,17/9,17/10,17/11,17/12,18/6,18/7,18/8,18/9,18/10,18/11,18/12,19/6,19/7,19/8,19/9,19/10,19/11,19/12,20/6,20/7,20/8,20/9,20/10,20/11,20/12,21/6,21/7,21/8,21/9,21/10,21/11,21/12,22/0,22/5,22/6,22/7,22/8,22/9,22/10,22/11,22/12,23/0,23/1,23/2,23/3,23/4,23/5,23/6,23/7,23/8,23/9,23/10,23/11,23/12,24/0,24/1,24/2,24/3,24/4,24/5,24/6,24/7,24/8,24/9,24/10,24/11,24/12,25/0,25/1,25/2,25/3,25/4,25/5,25/6,25/7,25/8,25/9,25/10,25/11,25/12,26/0,26/1,26/2,26/3,26/4,26/5,26/6,26/7,26/8,26/9,26/10,26/11,26/12,27/0,27/1,27/2,27/3,27/4,27/5,27/6,27/7,27/8,27/9,27/10,27/11,27/12,28/0,28/1,28/2,28/3,28/4,28/5,28/6,28/7,28/8,28/9,28/10,28/11,28/12,29/0,29/1,29/2,29/3,29/4,29/5,29/6,29/7,29/8,29/9,29/10,29/11,29/12} \fill[black!25] (\x,\y) circle (0.4pt);
 \foreach \x/\y in {4/4,4/5,4/6,5/3,5/4,5/5,5/6,5/7,6/2,6/3,6/4,6/5,6/6,6/7,6/8,7/1,7/2,7/3,7/4,7/5,7/7,7/8,7/9,8/1,8/2,8/3,8/4,8/5,8/6,8/7,8/8,8/9,9/1,9/2,9/3,9/4,9/5,9/6,9/7,9/8,9/9,10/1,10/2,10/3,10/4,10/5,10/6,10/7,10/8,10/9,11/1,11/2,11/3,11/4,11/5,11/6,11/7,11/8,11/9,12/1,12/2,12/3,12/4,12/5,12/6,12/7,12/8,12/9,13/1,13/2,13/3,13/4,13/5,13/6,13/7,13/8,13/9,14/1,15/1,15/2,15/3,15/4,16/1,16/2,16/3,16/4,17/1,17/2,17/3,17/4,18/1,18/2,18/3,18/4,19/1,19/2,19/3,19/4,20/1,20/2,20/3,20/4,21/1,21/2,21/3} \fill[blue!65!black] (\x,\y) circle (0.95pt);
 \foreach \x/\y in {3/4,3/5,3/6,4/3,4/7,5/2,5/8,6/1,6/9,7/0,7/10,8/0,8/10,9/0,9/10,10/0,10/10,11/0,11/10,12/0,12/10,13/0,13/10,14/0,15/0,15/5,16/0,16/5,17/0,17/5,18/0,18/5,19/0,19/5,20/0,20/5,21/0,21/5,22/1,22/2,22/3,22/4} \draw[orange!90!black,line width=0.6pt] (\x,\y) circle (0.85pt);
 \foreach \x/\y in {14/2,14/3,14/4,14/5,14/6,14/7,14/8,14/9,14/10} \fill[black!40] (\x-0.5,\y-0.5) rectangle (\x+0.5,\y+0.5);
 \node[circle,draw,fill=white,inner sep=0.6pt,font=\scriptsize] at (7, 6) {$g$};
 \node[circle,draw,fill=white,inner sep=0.6pt,font=\scriptsize] at (21, 4) {$x_0$};
 \node[anchor=north,inner sep=2pt,align=center] at (14.5,-0.9) {(b) Backward A* toward $x_0$:\\107 settled and 42 tentative vertices};
\end{scope}
\end{tikzpicture}}
\caption{First-query comparison of goal-rooted searches, where $x_0$ is the queried vertex. (a) Backward BFS expands by distance from $g$ and assigns every discovered vertex closer than $x_0$. (b) Backward A* orders expansion by \cref{eq:retained-f}, which concentrates the explored region near routes to $x_0$. 
}
\label{fig:distance}
\end{figure}


==> figures_arxiv/exp_online.tex <==
\definecolor{onlframe}{HTML}{3D3C39}\definecolor{onlink}{HTML}{0B0B0B}%
\begin{tikzpicture}[x=1in,y=1in,font=\footnotesize,inner sep=0pt,outer sep=0pt,
 tag/.style={anchor=north west,inner sep=1.5pt,fill=white,fill opacity=0.8,text opacity=1},
 shotlabel/.style={inner sep=1.5pt,fill=white,fill opacity=0.8,text opacity=1,font=\scriptsize},
 barlabel/.style={inner sep=1.2pt,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1,yshift=1.6pt}]
\node[anchor=south west] at (0,0) {\includegraphics[width=1.72in,height=2.11in]{exp_online_a}};
\draw[onlframe,line width=0.6pt] (0,0) rectangle (1.72,2.11);
\node[tag] at (0.0250,2.0850) {(a)};
\draw[onlink,line width=0.5pt] (0.4564,1.5319)--(0.4642,1.3755);
\fill[onlink] (0.4642,1.3755) circle[radius=0.8pt];
\node[shotlabel] at (0.4564,1.5319) {keep-out region};
\draw[white,line width=2.4pt,line cap=round] (0.1876,0.5160)--(0.5785,0.5160);
\draw[onlink,line width=0.9pt] (0.1876,0.5160)--(0.5785,0.5160);
\node[barlabel,anchor=south] at (0.3831,0.5160) {5\,m};
\node[anchor=south west] at (1.7900,0) {\includegraphics[width=5.33in]{exp_online_plots}};
\end{tikzpicture}%


==> figures_arxiv/exp_tracking.tex <==
\definecolor{trkexecuted}{HTML}{2A78D6}\definecolor{trkplanned}{HTML}{0B0B0B}\definecolor{trkframe}{HTML}{3D3C39}\definecolor{trkmuted}{HTML}{898781}\definecolor{trkmark}{HTML}{0B0B0B}%
\begin{tikzpicture}[x=1in,y=1in,font=\footnotesize,inner sep=0pt,outer sep=0pt,
 tag/.style={anchor=north west,inner sep=1.5pt,fill=white,fill opacity=0.8,text opacity=1},
 marklabel/.style={inner sep=1.5pt,fill=white,fill opacity=0.8,text opacity=1,font=\scriptsize},
 barlabel/.style={inner sep=1.2pt,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1,yshift=1.6pt},
 detaillabel/.style={inner sep=1.5pt,font=\scriptsize}]
\node[anchor=north,inner sep=0pt] at (3.5600,-0.0200) {\textcolor{trkplanned}{\rule[0.55ex]{0.24in}{0.7pt}}\hspace{0.05in}Planned path\hspace{0.16in}\textcolor{trkexecuted}{\rule[0.55ex]{0.24in}{1.5pt}}\hspace{0.05in}Executed path\hspace{0.16in}\raisebox{-0.45ex}{\tikz[x=1in,y=1in]{\draw[trkexecuted,opacity=0.6,line width=0.5pt,fill=trkexecuted,fill opacity=0.15] (0,0) circle[radius=0.06];}}\hspace{0.05in}Ball of radius $r$\hspace{0.16in}\textcolor{trkmuted}{\rule[0.55ex]{0.24in}{0.35pt}}\hspace{0.05in}Positions at the same time};
\node[anchor=north west,inner sep=0pt] at (0.0000,-0.2000) {\includegraphics[width=1.74in,height=1.74in]{exp_tracking_a}};
\draw[trkframe,line width=0.6pt] (0.0000,-0.2000) rectangle (1.7400,-1.9400);
\node[tag] at (0.0250,-0.2250) {(a)};
\draw[trkmark,line width=0.6pt,line join=round] (1.0003,-0.5246)--(1.0830,-0.5246)--(1.0737,-0.5805)--(1.0095,-0.5805)--cycle;
\node[marklabel,anchor=west] at (1.0830,-0.5526) {(b)};
\draw[white,line width=2.4pt,line cap=round] (1.2495,-1.9284)--(1.7249,-1.9284);
\draw[trkplanned,line width=0.9pt] (1.2495,-1.9284)--(1.7249,-1.9284);
\node[barlabel,anchor=south] at (1.4872,-1.9284) {50\,m};
\node[anchor=north west,inner sep=0pt] at (1.8200,-0.2000) {\includegraphics[width=2.983in,height=1.74in]{exp_tracking_b}};
\draw[trkframe,line width=0.6pt] (1.8200,-0.2000) rectangle (4.8030,-1.9400);
\node[tag] at (1.8450,-0.2250) {(b)};
\draw[trkmark,line width=0.6pt,line join=round] (3.9761,-0.9273)--(4.0453,-0.9273)--(4.0497,-0.9679)--(3.9801,-0.9679)--cycle;
\node[marklabel,anchor=east] at (3.9761,-0.9476) {(c)};
\draw[white,line width=2.4pt,line cap=round] (2.7447,-1.8654)--(3.1822,-1.8654);
\draw[trkplanned,line width=0.9pt] (2.7447,-1.8654)--(3.1822,-1.8654);
\node[barlabel,anchor=south] at (2.9635,-1.8654) {1\,m};
\node[anchor=north west,inner sep=0pt] at (4.8830,-0.2000) {\includegraphics[width=2.237in,height=1.74in]{exp_tracking_c}};
\draw[trkframe,line width=0.6pt] (4.8830,-0.2000) rectangle (7.1200,-1.9400);
\node[tag] at (4.9080,-0.2250) {(c)};
\draw[white,line width=2.4pt,line cap=round] (4.9824,-1.8174)--(5.1067,-1.8174);
\draw[trkplanned,line width=0.9pt] (4.9824,-1.8174)--(5.1067,-1.8174);
\node[barlabel,anchor=south] at (5.0446,-1.8174) {1\,cm};
\draw[trkplanned,line width=0.7pt] (6.5049,-1.5865)--(6.4982,-1.6587);
\fill[trkplanned] (6.5049,-1.5865) circle[radius=0.9pt];
\fill[trkexecuted] (6.4982,-1.6587) circle[radius=0.9pt];
\node[detaillabel,anchor=west,xshift=6pt,yshift=0pt] at (6.5016,-1.6226) {5.8\,mm};
\node[detaillabel,anchor=east,xshift=-3.9pt,yshift=1.0pt] at (5.6494,-0.8982) {planned};
\node[detaillabel,anchor=west,xshift=4.0pt,yshift=0.1pt] at (5.6299,-1.1601) {executed};
\node[anchor=north west,inner sep=0pt] at (0.0000,-2.0200) {\includegraphics[width=1.74in,height=1.74in]{exp_tracking_d}};
\draw[trkframe,line width=0.6pt] (0.0000,-2.0200) rectangle (1.7400,-3.7600);
\node[tag] at (0.0250,-2.0450) {(d)};
\draw[trkmark,line width=0.6pt,line join=round] (0.9339,-2.9262)--(1.2023,-2.9262)--(1.2023,-3.0828)--(0.9339,-3.0828)--cycle;
\node[marklabel,anchor=west] at (1.2023,-3.0045) {(e)};
\draw[white,line width=2.4pt,line cap=round] (1.4642,-3.7078)--(1.6878,-3.7078);
\draw[trkplanned,line width=0.9pt] (1.4642,-3.7078)--(1.6878,-3.7078);
\node[barlabel,anchor=south] at (1.5760,-3.7078) {2\,m};
\node[anchor=north west,inner sep=0pt] at (1.8200,-2.0200) {\includegraphics[width=2.983in,height=1.74in]{exp_tracking_e}};
\draw[trkframe,line width=0.6pt] (1.8200,-2.0200) rectangle (4.8030,-3.7600);
\node[tag] at (1.8450,-2.0450) {(e)};
\draw[trkmark,line width=0.6pt,line join=round] (2.6081,-2.7947)--(3.0058,-2.7947)--(3.0058,-3.1040)--(2.6081,-3.1040)--cycle;
\node[marklabel,anchor=south] at (2.8070,-2.7947) {(f)};
\draw[white,line width=2.4pt,line cap=round] (4.1293,-3.7078)--(4.7508,-3.7078);
\draw[trkplanned,line width=0.9pt] (4.1293,-3.7078)--(4.7508,-3.7078);
\node[barlabel,anchor=south] at (4.4401,-3.7078) {50\,cm};
\node[anchor=north west,inner sep=0pt] at (4.8830,-2.0200) {\includegraphics[width=2.237in,height=1.74in]{exp_tracking_f}};
\draw[trkframe,line width=0.6pt] (4.8830,-2.0200) rectangle (7.1200,-3.7600);
\node[tag] at (4.9080,-2.0450) {(f)};
\draw[white,line width=2.4pt,line cap=round] (6.7183,-3.7078)--(7.0678,-3.7078);
\draw[trkplanned,line width=0.9pt] (6.7183,-3.7078)--(7.0678,-3.7078);
\node[barlabel,anchor=south] at (6.8930,-3.7078) {5\,cm};
\draw[trkplanned,line width=0.7pt] (5.8915,-2.4843)--(5.8877,-2.5997);
\fill[trkplanned] (5.8915,-2.4843) circle[radius=0.9pt];
\fill[trkexecuted] (5.8877,-2.5997) circle[radius=0.9pt];
\node[detaillabel,anchor=south,xshift=0pt,yshift=5pt] at (5.8915,-2.4843) {1.8\,cm};
\node[detaillabel,anchor=south east,xshift=-3.1pt,yshift=2.5pt] at (5.6253,-2.7488) {planned};
\node[detaillabel,anchor=north east,xshift=-3.3pt,yshift=-2.3pt] at (6.8533,-2.8134) {executed};
\end{tikzpicture}%


==> figures_arxiv/fig1.tex <==
\begin{figure}[t]
\centering
\definecolor{showcaseInk}{HTML}{2E2E2E}
\definecolor{showcaseRed}{HTML}{D03B3B}
\begin{tikzpicture}[font=\footnotesize,
 panel/.style={inner sep=0pt,anchor=north west},
 tag/.style={anchor=north west,inner sep=1.5pt,font=\footnotesize\bfseries,text=showcaseInk,fill=white,fill opacity=0.85,text opacity=1},
 transition/.style={top color=showcaseRed!22,bottom color=showcaseRed,draw=showcaseRed!80!black,line width=0.3pt},
 link/.style={draw=black!25,line width=0.4pt}]
 \node[panel] (a) at (0,0) {\includegraphics[width=\columnwidth]{fig1_a}};
 \node[panel] (b) at ([yshift=-17pt]a.south west) {\includegraphics[width=\columnwidth]{fig1_b}};
 \coordinate (oblique) at ($($(a.south west)!0.304!(a.south east)$)+(0,-8.5pt)$);
 \coordinate (top) at ($($(a.south west)!0.812!(a.south east)$)+(0,-8.5pt)$);
 \foreach \view in {oblique,top}
  \path[transition] ($(\view)+(-2.2pt,6.5pt)$) -- ++(4.4pt,0) -- ++(0,-6.5pt) -- ++(3.3pt,0) -- ++(-5.5pt,-6pt) -- ++(-5.5pt,6pt) -- ++(3.3pt,0) -- cycle;
 \node[fill=white,inner xsep=3pt,inner ysep=0pt,text=showcaseInk] (time) at ($(oblique)!0.5!(top)$) {{\small\bfseries 29.1\,ms}\enspace{\color{black!55}computation time}};
 \draw[link] ($(oblique)+(8pt,0)$) -- (time.west);
 \draw[link] (time.east) -- ($(top)+(-8pt,0)$);
 \node[tag] at (a.north west) {(a)};
 \node[tag] at (b.north west) {(b)};
\end{tikzpicture}
\caption{\textbf{Online reaction of the \acrshort{acr:takt} planner to a no-fly zone.} Twenty-four simulated Crazyflie quadrotors cross an open space, and the lines trace their reference trajectories. 
(a) At time $t_e$, a cubic no-fly zone appears at the center (red). The trajectories planned before $t_e$ pass through it.
(b) After a computation time of 29.1\,ms, the quadrotors follow new reference trajectories around the cube.
The quadrotors meshes are enlarged 3.5 times for visibility.}\label{fig:showcase}
\end{figure}


==> figures_arxiv/lead_time.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[>=Latex,font=\footnotesize,x=0.64cm,y=0.64cm,
 done/.style={circle,fill=black!75,inner sep=0pt,minimum size=3.2pt},
 next/.style={circle,draw=orange!85!black,line width=0.9pt,fill=white,inner sep=0pt,minimum size=4.4pt},
 free/.style={circle,draw=black!50,line width=0.6pt,fill=white,inner sep=0pt,minimum size=3.6pt}]
 \fill[blue!8] (0.6,-0.32) rectangle (6.6,0.95);
 \fill[blue!20] (6.6,-0.32) rectangle (7.0,0.95);
 \foreach \t in {0,...,12} { \draw[black!14,very thin] (\t,-0.32)--(\t,0.95); }
 \fill[black!9] (3,-0.32) rectangle (4,0);
 \draw[->] (-0.3,0)--(12.75,0) node[right,inner sep=1.5pt] {$j$};
 \draw[blue!75!black,thick] (3.6,-0.32)--(3.6,0.95);
 \node[above,inner sep=1.5pt,text=black] at (3.6,0.95) {$t$};
 \draw[<->,blue!75!black] (0.6,0.62)--node[above,inner sep=1.5pt,text=black,pos=0.22] {$\Tf$}(6.6,0.62);
 \node[above,inner sep=1.5pt] at (6.8,0.95) {$\lambda$};
 \foreach \t in {0,...,8} { \node[done] at (\t,0) {}; }
 \node[next] at (9,0) {};
 \foreach \t in {10,11,12} { \node[free] at (\t,0) {}; }
 \node[below,inner sep=2.5pt] at (3.5,-0.32) {$k_t$};
 \node[below,inner sep=2.5pt] at (8,-0.32) {$J$};
 \node[below,inner sep=2.5pt] at (9.15,-0.32) {$J{+}1$};
 \draw[<->] (4,-1.25)--node[below,inner sep=2pt] {lead time $L\dt$}(9,-1.25);
 \draw[black!45,very thin] (4,-0.32)--(4,-1.35);
 \draw[black!45,very thin] (9,-0.75)--(9,-1.35);
 \node[done] at (0.2,-2.55) {};
 \node[right,inner sep=3pt] at (0.25,-2.55) {committed};
 \node[next] at (3.75,-2.55) {};
 \node[right,inner sep=3pt] at (3.85,-2.55) {decided during tick $k_t$};
 \node[free] at (9.9,-2.55) {};
 \node[right,inner sep=3pt] at (9.95,-2.55) {free};
\end{tikzpicture}
\caption{Lead time of the incremental paradigm for $W=6$ and $\lceil\lambda/\dt\rceil=1$. The dots are the configurations of the padded sequence at their times $j\dt$. At the clock time $t$, inside tick $k_t$, the reconstruction averages the stop-and-go trajectory over the window of duration $\Tf$ around $t$ (light blue), and the controller reads it a look-ahead $\lambda$ ahead (dark blue). Until the tick ends, the robots need the configurations up to the frontier $J$. The planner decides the configuration $J+1$ during this tick, $L$ ticks before the stop-and-go trajectories reach it, and every later configuration is free.}
\label{fig:lead-time}
\end{figure}


==> figures_arxiv/pipeline.tex <==
\begin{figure*}[t]
\centering
\scalebox{1}{
\begin{tikzpicture}[>=Latex,font=\footnotesize,
  obstacle/.style={fill=black!28,draw=black!60},
  band/.style={fill=black!7},
  bandedge/.style={draw=black!35,densely dashed,very thin},
  wall/.style={draw=black!70,semithick},
  axis/.style={draw=black!60,very thin},
  level/.style={draw=black!30,very thin,densely dashed},
  ticklabel/.style={font=\scriptsize,inner sep=1pt},
  siglabel/.style={font=\scriptsize,inner sep=0pt},
  title/.style={font=\footnotesize,anchor=south,align=center,inner sep=0pt},
  link/.style={->,thick,draw=black!65}]
\colorlet{robA}{orange!85!black}
\colorlet{robB}{blue!75!black}
\colorlet{robC}{green!50!black}
\node[title] at (1.95,2.05) {\textbf{(a) \acrshort{acr:kmampp} Instance}\\[-1pt]{\scriptsize\cref{prob:mampp}}};
\node[title] at (6.65,2.05) {\textbf{(b) Discretization}\\[-1pt]{\scriptsize{\cref{sec:discretization}, \cref{prob:la-mapf}}}};
\node[title] at (11.35,2.05) {\textbf{(c) Discrete Coordination}\\[-1pt]{\scriptsize{\cref{sec:requirements,sec:diamond,sec:discrete}}}};
\node[title] at (16.05,2.05) {\textbf{(d) Continuous Reconstruction}\\[-1pt]{\scriptsize\cref{sec:smoothing}}};
 \begin{scope}[shift={(0,0)},x=0.12187cm,y=0.12187cm]
  \begin{scope}[shift={(9,11.6)},rotate=-22]
  \filldraw[obstacle] (-2.6,-0.6) rectangle (2.6,0.6);
  \end{scope}
  \filldraw[obstacle] (18,4) circle (1.3);
  \draw[wall] (0,0) rectangle (32,16);
  \filldraw[fill=robA!30,draw=robA,thick] (23,3) circle (2);
  \draw[robA,thick] (27,13) circle (2);
  \filldraw[fill=robB!30,draw=robB,thick] (3,3) circle (2);
  \draw[robB,thick] (22,8) circle (2);
  \filldraw[fill=robC!30,draw=robC,thick] (16,10) circle (2);
  \draw[robC,thick] (6,8) circle (2);
 \end{scope}
 \begin{scope}[shift={(4.7,0)},x=0.12187cm,y=0.12187cm]
  \fill[band] (0,0) rectangle (32,16);
  \filldraw[fill=white,bandedge] (2.363,2.363) rectangle (29.637,13.637);
  \begin{scope}[shift={(9,11.6)},rotate=-22]
  \filldraw[band,bandedge,rounded corners=0.2880cm] (-4.963,-2.963) rectangle (4.963,2.963);
  \end{scope}
  \filldraw[band,bandedge] (18,4) circle (3.663);
  \begin{scope}[shift={(9,11.6)},rotate=-22]
  \filldraw[obstacle] (-2.6,-0.6) rectangle (2.6,0.6);
  \end{scope}
  \filldraw[obstacle] (18,4) circle (1.3);
  \foreach \y/\a/\b in {3/3/14,3/22/29,4/3/14,4/22/29,5/3/14,5/22/29,6/3/14,6/22/29,7/3/15,7/21/29,8/3/10,8/13/29,9/3/7,9/14/29,10/3/5,10/14/29,11/3/4,11/14/29,12/3/4,12/14/29,13/3/4,13/14/29}
   \foreach \x in {\a,...,\b} \fill[black!55] (\x,\y) circle (0.42pt);
  \draw[wall] (0,0) rectangle (32,16);
  \fill[robA] (23,3) circle (1.5pt);
  \filldraw[fill=white,draw=robA,thick] (27,13) circle (1.5pt);
  \fill[robB] (3,3) circle (1.5pt);
  \filldraw[fill=white,draw=robB,thick] (22,8) circle (1.5pt);
  \fill[robC] (16,10) circle (1.5pt);
  \filldraw[fill=white,draw=robC,thick] (6,8) circle (1.5pt);
 \end{scope}
 \begin{scope}[shift={(9.4,0)},x=0.12187cm,y=0.12187cm]
  \fill[band] (0,0) rectangle (32,16);
  \filldraw[fill=white,bandedge] (2.363,2.363) rectangle (29.637,13.637);
  \begin{scope}[shift={(9,11.6)},rotate=-22]
  \filldraw[band,bandedge,rounded corners=0.2880cm] (-4.963,-2.963) rectangle (4.963,2.963);
  \end{scope}
  \filldraw[band,bandedge] (18,4) circle (3.663);
  \begin{scope}[shift={(9,11.6)},rotate=-22]
  \filldraw[obstacle] (-2.6,-0.6) rectangle (2.6,0.6);
  \end{scope}
  \filldraw[obstacle] (18,4) circle (1.3);
  \foreach \y/\a/\b in {3/3/14,3/22/29,4/3/14,4/22/29,5/3/14,5/22/29,6/3/14,6/22/29,7/3/15,7/21/29,8/3/10,8/13/29,9/3/7,9/14/29,10/3/5,10/14/29,11/3/4,11/14/29,12/3/4,12/14/29,13/3/4,13/14/29}
   \foreach \x in {\a,...,\b} \fill[black!30] (\x,\y) circle (0.42pt);
  \draw[wall] (0,0) rectangle (32,16);
  \draw[robA,thick,line join=round] (23,3) -- (23,9) -- (24,9) -- (24,10) -- (25,10) -- (25,11) -- (26,11) -- (26,12) -- (27,12) -- (27,13);
  \filldraw[fill=white,draw=robA,thick] (27,13) circle (1.3pt);
  \draw[robB,thick,line join=round] (3,3) -- (11,3) -- (11,4) -- (12,4) -- (12,5) -- (13,5) -- (13,6) -- (14,6) -- (14,7) -- (15,7) -- (15,8) -- (22,8);
  \filldraw[fill=white,draw=robB,thick] (22,8) circle (1.3pt);
  \draw[robC,thick,line join=round] (16,10) -- (15,10) -- (15,9) -- (14,9) -- (14,8) -- (13,8) -- (13,7) -- (10,7) -- (10,8) -- (6,8);
  \filldraw[fill=white,draw=robC,thick] (6,8) circle (1.3pt);
  \draw[robA,densely dashed] (24,10) circle (2.363);
  \fill[robA] (24,10) circle (1.3pt);
  \draw[robB,densely dashed] (7,3) circle (2.363);
  \fill[robB] (7,3) circle (1.3pt);
  \draw[robC,densely dashed] (11,7) circle (2.363);
  \fill[robC] (11,7) circle (1.3pt);
 \end{scope}
 \begin{scope}[shift={(14.1,0)},x=0.12187cm,y=0.12187cm]
  \begin{scope}[shift={(9,11.6)},rotate=-22]
  \filldraw[obstacle] (-2.6,-0.6) rectangle (2.6,0.6);
  \end{scope}
  \filldraw[obstacle] (18,4) circle (1.3);
  \draw[wall] (0,0) rectangle (32,16);
  \draw[robA!40,line join=round] (23,3) -- (23,9) -- (24,9) -- (24,10) -- (25,10) -- (25,11) -- (26,11) -- (26,12) -- (27,12) -- (27,13);
  \draw[robB!40,line join=round] (3,3) -- (11,3) -- (11,4) -- (12,4) -- (12,5) -- (13,5) -- (13,6) -- (14,6) -- (14,7) -- (15,7) -- (15,8) -- (22,8);
  \draw[robC!40,line join=round] (16,10) -- (15,10) -- (15,9) -- (14,9) -- (14,8) -- (13,8) -- (13,7) -- (10,7) -- (10,8) -- (6,8);
  \draw[robA,very thick,line join=round] (23,3) -- (23,7) -- (23.031,7.469) -- (23.125,7.875) -- (23.375,8.625) -- (23.531,8.969) -- (23.75,9.25) -- (26.25,11.75) -- (26.469,12) -- (26.625,12.25) -- (26.75,12.469) -- (26.969,12.75) -- (27,12.875) -- (27,13);
  \draw[robB,very thick,line join=round] (3,3) -- (9,3) -- (9.469,3.031) -- (9.875,3.125) -- (10.625,3.375) -- (10.969,3.531) -- (11.25,3.75) -- (14.75,7.25) -- (15.031,7.469) -- (15.375,7.625) -- (16.125,7.875) -- (16.531,7.969) -- (17,8) -- (22,8);
  \draw[robC,very thick,line join=round] (16,10) -- (15.875,10) -- (15.75,9.969) -- (15.469,9.75) -- (15.25,9.625) -- (15,9.469) -- (14.75,9.25) -- (13.25,7.75) -- (12.969,7.531) -- (12.625,7.375) -- (11.875,7.125) -- (11.5,7.063) -- (11.125,7.125) -- (8.875,7.875) -- (8.469,7.969) -- (8,8) -- (6,8);
  \filldraw[fill=robA!25,draw=robA,thick] (24.25,9.75) circle (2);
  \filldraw[fill=robB!25,draw=robB,thick] (7.125,3) circle (2);
  \filldraw[fill=robC!25,draw=robC,thick] (11.125,7.125) circle (2);
 \end{scope}
\draw[black!65,semithick] (13.5,1.075) -- (13.6,1.075) -- (13.6,1.275) -- (13.8,1.275) -- (13.8,1.075) -- (13.9,1.075);
\draw[link] (3.98,0.975) -- node[above,font=\scriptsize,inner sep=2pt] {$\eps,\ \reps$} node[below,font=\scriptsize,inner sep=2pt] {} (4.62,0.975);
\draw[link] (8.68,0.975) -- node[above,font=\scriptsize,inner sep=2pt] {$\mathcal G_\eps$} node[below,font=\scriptsize,inner sep=2pt] {$\dt$} (9.32,0.975);
\draw[link] (13.38,0.975) -- node[above,font=\scriptsize,inner sep=2pt] {} node[below,font=\scriptsize,inner sep=2pt] {$\phi,\ \Tf$} (14.02,0.975);
\filldraw[fill=black!10,fill opacity=0.55,draw=black!75,thick] (0.55,-1.45) circle (0.45);
\fill[black!80] (0.55,-1.45) circle (1.1pt);
\draw[->,thin,>={Latex[length=2.5pt,width=2.5pt]}] (0.55,-1.45) -- ++(135:0.45) node[pos=0.5,above right=-1pt,ticklabel] {$r$};
\draw[axis,->,>={Latex[length=2.5pt,width=2.5pt]}] (1.45,-1.95) -- (3.86,-1.95) node[ticklabel,right] {$t$};
\draw[axis] (1.45,-1.95) -- (1.45,-0.77) node[ticklabel,above] {$\norm{\dot x_i}_2$};
\draw[level] (1.45,-0.92) -- (3.78,-0.92);
\node[ticklabel,left] at (1.45,-0.92) {$v$};
\draw[black!75,thick,line join=round] (1.45,-1.95) -- (1.613,-1.95) -- (2.149,-0.92) -- (2.988,-0.92) -- (3.524,-1.95) -- (3.663,-1.95);
\node[ticklabel,right] at (1.893,-1.435) {$a_{\max}$};
\fill[black!75] (1.45,-1.95) circle (1.6pt) node[ticklabel,below=1.5pt] {start};
\filldraw[fill=white,draw=black!75,thick] (3.663,-1.95) circle (1.6pt) node[ticklabel,below=1.5pt] {goal};
 \draw[black!65,thin] (5.858,0) rectangle (7.32,0.804);
 \draw[black!35,very thin] (5.858,0) -- (4.7,-0.32);
 \draw[black!35,very thin] (7.32,0) -- (8.6,-0.32);
 \draw[black!45,densely dotted] (10.838,-2.44) -- (10.838,-0.22);
 \fill[green!8] (14.6,-2.44) rectangle (14.968,-0.22);
 \fill[green!8] (17.632,-2.44) rectangle (18,-0.22);
 \fill[blue!9] (16.438,-1.55) rectangle (16.805,-1.13);
 \draw[<->,blue!75!black,thin,>={Latex[length=2pt,width=2pt]}] (16.438,-1.64) -- node[pos=1,right=0.5pt,ticklabel,blue!75!black] {$\Tf$} (16.805,-1.64);
 \draw[black!45,densely dotted] (15.703,-2.44) -- (15.703,-0.22);
 \begin{scope}[shift={(1.613,-2.465)},x=0.32500cm,y=0.32500cm]
  \clip (9.5,0) rectangle (21.5,6.6);
  \fill[band] (0,0) rectangle (32,16);
  \filldraw[fill=white,bandedge] (2.363,2.363) rectangle (29.637,13.637);
  \begin{scope}[shift={(9,11.6)},rotate=-22]
  \filldraw[band,bandedge,rounded corners=0.7679cm] (-4.963,-2.963) rectangle (4.963,2.963);
  \end{scope}
  \filldraw[band,bandedge] (18,4) circle (3.663);
  \foreach \x/\y in {10/1,10/2,11/1,11/2,12/1,12/2,13/1,13/2,14/1,14/2,15/1,15/2,15/3,15/4,15/5,15/6,16/1,16/2,16/3,16/4,16/5,16/6,17/1,17/2,17/3,17/5,17/6,18/1,18/2,18/6,19/1,19/2,19/3,19/5,19/6,20/1,20/2,20/3,20/4,20/5,20/6,21/1,21/2,21/3,21/4,21/5,21/6}
   \draw[black!40,line width=0.3pt] (\x,\y) circle (0.75pt);
  \begin{scope}[shift={(9,11.6)},rotate=-22]
  \filldraw[obstacle] (-2.6,-0.6) rectangle (2.6,0.6);
  \end{scope}
  \filldraw[obstacle] (18,4) circle (1.3);
  \foreach \x/\y in {10/3,10/4,10/5,10/6,11/3,11/4,11/5,11/6,12/3,12/4,12/5,12/6,13/3,13/4,13/5,13/6,14/3,14/4,14/5,14/6}
   \fill[black!65] (\x,\y) circle (0.75pt);
  \draw[wall] (9.5,0) -- (21.5,0);
  \filldraw[fill=black!10,fill opacity=0.55,draw=black!75,thick] (14,4) circle (2);
  \draw[black!70,densely dashed] (14,4) circle (2.363);
  \fill[black!80] (14,4) circle (1.1pt);
  \draw[->,thin,>={Latex[length=2.5pt,width=2.5pt]}] (14,4) -- ++(135:2) node[pos=0.5,above right=-1pt,ticklabel] {$r$};
  \draw[->,thin,>={Latex[length=2.5pt,width=2.5pt]}] (14,4) -- ++(0:2.363) node[pos=0.5,below,ticklabel] {$\reps$};
  \draw[|-|,thin] (11,6.25) -- (12,6.25) node[pos=0,left,ticklabel] {$\eps$};
 \end{scope}
 \draw[black!65,thin] (4.7,-0.32) rectangle (8.6,-2.465);
 \begin{scope}[shift={(9.9,-0.95)},x=0.11724cm,y=0.03579cm]
  \draw[robB,thick,line join=round] (0,0) -- (4,4) -- (9,4) -- (13,8) -- (14,8) -- (15,9) -- (16,9) -- (17,10) -- (18,10) -- (19,11) -- (20,11) -- (21,12) -- (22,12) -- (29,19);
 \end{scope}
 \begin{scope}[shift={(9.9,-1.55)},x=0.11724cm,y=0.42000cm]
  \draw[robB,thick,line join=round] (0,0) -- (0,0) -- (0,1) -- (4,1) -- (4,0) -- (9,0) -- (9,1) -- (13,1) -- (13,0) -- (14,0) -- (14,1) -- (15,1) -- (15,0) -- (16,0) -- (16,1) -- (17,1) -- (17,0) -- (18,0) -- (18,1) -- (19,1) -- (19,0) -- (20,0) -- (20,1) -- (21,1) -- (21,0) -- (22,0) -- (22,1) -- (29,1) -- (29,0);
 \end{scope}
 \begin{scope}[shift={(9.9,-2.12)},x=0.11724cm,y=0.27000cm]
  \draw[robB,thick,-{Latex[length=2.2pt,width=2.2pt]}] (0,0) -- (0,0.85);
  \draw[robB,thick,-{Latex[length=2.2pt,width=2.2pt]}] (4,0) -- (4,-0.85);
  \draw[robB,thick,-{Latex[length=2.2pt,width=2.2pt]}] (9,0) -- (9,0.85);
  \draw[robB,thick,-{Latex[length=2.2pt,width=2.2pt]}] (13,0) -- (13,-0.85);
  \draw[robB,thick,-{Latex[length=2.2pt,width=2.2pt]}] (14,0) -- (14,0.85);
  \draw[robB,thick,-{Latex[length=2.2pt,width=2.2pt]}] (15,0) -- (15,-0.85);
  \draw[robB,thick,-{Latex[length=2.2pt,width=2.2pt]}] (16,0) -- (16,0.85);
  \draw[robB,thick,-{Latex[length=2.2pt,width=2.2pt]}] (17,0) -- (17,-0.85);
  \draw[robB,thick,-{Latex[length=2.2pt,width=2.2pt]}] (18,0) -- (18,0.85);
  \draw[robB,thick,-{Latex[length=2.2pt,width=2.2pt]}] (19,0) -- (19,-0.85);
  \draw[robB,thick,-{Latex[length=2.2pt,width=2.2pt]}] (20,0) -- (20,0.85);
  \draw[robB,thick,-{Latex[length=2.2pt,width=2.2pt]}] (21,0) -- (21,-0.85);
  \draw[robB,thick,-{Latex[length=2.2pt,width=2.2pt]}] (22,0) -- (22,0.85);
  \draw[robB,thick,-{Latex[length=2.2pt,width=2.2pt]}] (29,0) -- (29,-0.85);
 \end{scope}
 \draw[axis] (9.9,-0.95) -- (13.3,-0.95);
 \draw[axis] (9.9,-1.55) -- (13.3,-1.55);
 \draw[axis] (9.9,-2.12) -- (13.3,-2.12);
 \draw[axis] (9.9,-0.95) -- (9.9,-0.22);
 \draw[axis] (9.9,-1.55) -- (9.9,-1.08);
 \draw[axis] (9.9,-2.44) -- (9.9,-1.8);
 \draw[level] (9.9,-1.13) -- (13.3,-1.13);
 \node[ticklabel,left] at (9.9,-1.13) {$v$};
 \draw[axis] (9.9,-2.44) -- (9.9,-2.49);
 \node[ticklabel,below] at (9.9,-2.48) {$0$};
 \draw[axis] (11.072,-2.44) -- (11.072,-2.49);
 \node[ticklabel,below] at (11.072,-2.48) {$10$};
 \draw[axis] (12.245,-2.44) -- (12.245,-2.49);
 \node[ticklabel,below] at (12.245,-2.48) {$20$};
 \node[ticklabel,below left] at (13.3,-2.48) {$t/\dt$};
 \node[siglabel] at (9.58,-0.61) {$\hx_1$};
 \node[siglabel] at (9.58,-1.34) {$\dot{\hx}_1$};
 \node[siglabel] at (9.58,-2.12) {$\ddot{\hx}_1$};
 \begin{scope}[shift={(14.6,-0.95)},x=0.09189cm,y=0.03579cm]
  \draw[black!25,line join=round] (0,0) -- (4,0) -- (8,4) -- (13,4) -- (17,8) -- (18,8) -- (19,9) -- (20,9) -- (21,10) -- (22,10) -- (23,11) -- (24,11) -- (25,12) -- (26,12) -- (33,19) -- (37,19);
 \end{scope}
 \begin{scope}[shift={(14.6,-1.55)},x=0.09189cm,y=0.42000cm]
  \draw[black!25,line join=round] (0,0) -- (4,0) -- (4,1) -- (8,1) -- (8,0) -- (13,0) -- (13,1) -- (17,1) -- (17,0) -- (18,0) -- (18,1) -- (19,1) -- (19,0) -- (20,0) -- (20,1) -- (21,1) -- (21,0) -- (22,0) -- (22,1) -- (23,1) -- (23,0) -- (24,0) -- (24,1) -- (25,1) -- (25,0) -- (26,0) -- (26,1) -- (33,1) -- (33,0) -- (37,0);
 \end{scope}
 \begin{scope}[shift={(14.6,-0.95)},x=0.09189cm,y=0.03579cm]
  \draw[robB,thick,line join=round] (0,0) -- (2,0) -- (2.25,0.008) -- (2.5,0.031) -- (2.75,0.07) -- (3,0.125) -- (3.25,0.195) -- (3.5,0.281) -- (3.75,0.383) -- (4,0.5) -- (4.25,0.633) -- (4.5,0.781) -- (4.75,0.945) -- (5,1.125) -- (5.25,1.32) -- (5.5,1.531) -- (5.75,1.758) -- (6.25,2.242) -- (6.5,2.469) -- (6.75,2.68) -- (7,2.875) -- (7.25,3.055) -- (7.5,3.219) -- (7.75,3.367) -- (8,3.5) -- (8.25,3.617) -- (8.5,3.719) -- (8.75,3.805) -- (9,3.875) -- (9.25,3.93) -- (9.5,3.969) -- (9.75,3.992) -- (10,4) -- (11,4) -- (11.25,4.008) -- (11.5,4.031) -- (11.75,4.07) -- (12,4.125) -- (12.25,4.195) -- (12.5,4.281) -- (12.75,4.383) -- (13,4.5) -- (13.25,4.633) -- (13.5,4.781) -- (13.75,4.945) -- (14,5.125) -- (14.25,5.32) -- (14.5,5.531) -- (14.75,5.758) -- (15.25,6.242) -- (15.5,6.469) -- (15.75,6.68) -- (16,6.875) -- (17,7.625) -- (17.25,7.805) -- (17.5,7.969) -- (17.75,8.117) -- (18,8.25) -- (25,11.75) -- (25.25,11.883) -- (25.5,12.031) -- (25.75,12.195) -- (26,12.375) -- (27,13.125) -- (27.25,13.32) -- (27.5,13.531) -- (27.75,13.758) -- (28,14) -- (31,17) -- (31.25,17.242) -- (31.5,17.469) -- (31.75,17.68) -- (32,17.875) -- (32.25,18.055) -- (32.5,18.219) -- (32.75,18.367) -- (33,18.5) -- (33.25,18.617) -- (33.5,18.719) -- (33.75,18.805) -- (34,18.875) -- (34.25,18.93) -- (34.5,18.969) -- (34.75,18.992) -- (35,19) -- (37,19);
 \end{scope}
 \begin{scope}[shift={(14.6,-1.55)},x=0.09189cm,y=0.42000cm]
  \draw[robB,thick,line join=round] (0,0) -- (2,0) -- (6,1) -- (10,0) -- (11,0) -- (15,1) -- (16,0.75) -- (17,0.75) -- (18,0.5) -- (25,0.5) -- (26,0.75) -- (27,0.75) -- (28,1) -- (31,1) -- (35,0) -- (37,0);
 \end{scope}
 \begin{scope}[shift={(14.6,-2.12)},x=0.09189cm,y=0.27000cm]
  \draw[robB,thick,line join=round] (0,0) -- (2,0) -- (2,0.5) -- (6,0.5) -- (6,-0.5) -- (10,-0.5) -- (10,0) -- (11,0) -- (11,0.5) -- (15,0.5) -- (15,-0.5) -- (16,-0.5) -- (16,0) -- (17,0) -- (17,-0.5) -- (18,-0.5) -- (18,0) -- (25,0) -- (25,0.5) -- (26,0.5) -- (26,0) -- (27,0) -- (27,0.5) -- (28,0.5) -- (28,0) -- (31,0) -- (31,-0.5) -- (35,-0.5) -- (35,0) -- (37,0);
 \end{scope}
 \draw[axis] (14.6,-0.95) -- (18,-0.95);
 \draw[axis] (14.6,-1.55) -- (18,-1.55);
 \draw[axis] (14.6,-2.12) -- (18,-2.12);
 \draw[axis] (14.6,-0.95) -- (14.6,-0.22);
 \draw[axis] (14.6,-1.55) -- (14.6,-1.08);
 \draw[axis] (14.6,-2.44) -- (14.6,-1.8);
 \draw[level] (14.6,-1.13) -- (18,-1.13);
 \node[ticklabel,left] at (14.6,-1.13) {$v$};
 \draw[axis] (14.6,-2.44) -- (14.6,-2.49);
 \node[ticklabel,below] at (14.6,-2.48) {$0$};
 \draw[axis] (15.519,-2.44) -- (15.519,-2.49);
 \node[ticklabel,below] at (15.519,-2.48) {$10$};
 \draw[axis] (16.438,-2.44) -- (16.438,-2.49);
 \node[ticklabel,below] at (16.438,-2.48) {$20$};
 \node[ticklabel,below left] at (18,-2.48) {$t/\dt$};
 \node[siglabel] at (14.28,-0.61) {$\tx_1$};
 \node[siglabel] at (14.28,-1.34) {$\dot{\tx}_1$};
 \node[siglabel] at (14.28,-2.12) {$\ddot{\tx}_1$};
\node[ticklabel,robB,above,fill=blue!9,inner sep=0.6pt] at (16.622,-1.33) {$v/2$};
\draw[level] (14.6,-1.85) -- (18,-1.85);
\draw[level] (14.6,-2.39) -- (18,-2.39);
\node[ticklabel,above left] at (18,-1.85) {$a_{\max}$};
\end{tikzpicture}}
\caption{\textbf{The \gls{acr:takt} pipeline.} (a) Disc robots travel between starts and goals in a continuous workspace, at rest at both ends and within the speed and acceleration caps. (b) Discretization keeps the lattice vertices whose clearance exceeds the certificate radius $\reps$. (c) Discrete Coordination returns axial moves and waits with disjoint certificate balls at every tick. Each robot's velocity is a square wave. (d) Continuous Reconstruction pads each plan with waits and filters it with a common kernel $\phi$. The resulting trajectories are smooth, collision-free, and satisfy the dynamic constraints.
}
\label{fig:pipeline}
\end{figure*}


==> figures_arxiv/yielding.tex <==
\begin{figure}[t]
\centering
\tikzset{yielding/.style={>=Latex,font=\footnotesize,
 body/.style={draw=orange!80!black,thick,fill=orange!15},
 cert/.style={draw=red!70!black,thick,densely dashed},
 dia/.style={draw=blue!70!black,thick,fill=blue!8},
 off/.style={draw=black!55,thin},
 mv/.style={-{Latex[length=3.2pt,width=3pt]},line width=0.9pt,draw=black!80},
 ctr/.style={circle,fill=black,inner sep=0pt,minimum size=2.6pt},
 ctrold/.style={circle,draw=black!60,fill=white,inner sep=0pt,minimum size=2.6pt}}}
 \scalebox{\figscale}{
\begin{tikzpicture}[yielding,x=0.2500cm,y=0.2500cm]
 \begin{scope}
  \draw[step=1,black!12,very thin] (-3.44,-2.6) grid (8.44,4.6);
  \draw[body] (0,0) circle (2);
  \draw[body] (5,1) circle (2);
  \draw[cert] (0,0) circle (2.363);
  \draw[cert] (5,1) circle (2.363);
  \draw[off] (0,0)--(5,1);
  \draw[mv] (0,0)--(1,0);
  \draw[mv] (5,1)--(5,2);
  \node[ctr] at (0,0) {};
  \node[ctr] at (5,1) {};
  \node[below,inner sep=2.5pt] at (0.5,0) {$A$};
  \node[right,inner sep=2.5pt] at (5,1.5) {$B$};
 \end{scope}
 \draw[->,thick] (8.89,1)--(9.99,1);
 \begin{scope}[shift={(13.70,0)}]
  \draw[step=1,black!12,very thin] (-3.44,-2.6) grid (8.44,4.6);
  \draw[body] (1,0) circle (2);
  \draw[body] (5,2) circle (2);
  \begin{scope}
   \clip (1,0) circle (2.363);
   \fill[red!70!black,opacity=0.5] (5,2) circle (2.363);
  \end{scope}
  \draw[cert] (1,0) circle (2.363);
  \draw[cert] (5,2) circle (2.363);
  \draw[off] (1,0)--(5,2);
  \draw[mv] (0,0)--(0.8,0);
  \draw[mv] (5,1)--(5,1.8);
  \node[ctrold] at (0,0) {};
  \node[ctrold] at (5,1) {};
  \node[ctr] at (1,0) {};
  \node[ctr] at (5,2) {};
  \node[below,inner sep=2.5pt] at (0.5,0) {$A$};
  \node[right,inner sep=2.5pt] at (5,1.5) {$B$};
 \end{scope}
 \node[font=\scriptsize] at (9.35,-3.55) {(a) Euclidean rule: $\sqrt{26}\,\eps>2\reps>\sqrt{20}\,\eps$};
\end{tikzpicture}}\\[0.3ex]
\scalebox{\figscale}{
\begin{tikzpicture}[yielding,x=0.2357cm,y=0.2357cm]
 \begin{scope}
  \draw[step=1,black!12,very thin] (-3.3,-3.2) grid (9.3,5.2);
  \draw[dia] (3,0)--(0,3)--(-3,0)--(0,-3)--cycle;
  \draw[dia] (9,1)--(6,4)--(3,1)--(6,-2)--cycle;
  \draw[body] (0,0) circle (2.1213);
  \draw[body] (6,1) circle (2.1213);
  \draw[off] (0,0)-|(6,1);
  \draw[mv] (0,0)--(1,0);
  \draw[mv] (6,1)--(6,2);
  \node[ctr] at (0,0) {};
  \node[ctr] at (6,1) {};
  \node[below,inner sep=2.5pt] at (0.5,0) {$A$};
  \node[right,inner sep=2.5pt] at (6,1.5) {$B$};
 \end{scope}
 \draw[->,thick] (9.78,1)--(10.94,1);
 \begin{scope}[shift={(14.53,0)}]
  \draw[step=1,black!12,very thin] (-3.3,-3.2) grid (9.3,5.2);
  \draw[dia] (4,0)--(1,3)--(-2,0)--(1,-3)--cycle;
  \draw[dia] (9,2)--(6,5)--(3,2)--(6,-1)--cycle;
  \draw[body] (1,0) circle (2.1213);
  \draw[body] (6,2) circle (2.1213);
  \draw[off] (1,0)-|(6,2);
  \draw[mv] (0,0)--(0.8,0);
  \draw[mv] (6,1)--(6,1.8);
  \node[ctrold] at (0,0) {};
  \node[ctrold] at (6,1) {};
  \node[ctr] at (1,0) {};
  \node[ctr] at (6,2) {};
  \node[below,inner sep=2.5pt] at (0.5,0) {$A$};
  \node[right,inner sep=2.5pt] at (6,1.5) {$B$};
 \end{scope}
 \node[font=\scriptsize] at (10.26,-4.20) {(b) Diamond rule: $\norm{(6,1)}_1=\norm{(5,2)}_1=7>6$};
\end{tikzpicture}}
\caption{One-tick sideways yield under the Euclidean and diamond rules. Robot $A$ moves one cell to the right while robot $B$ moves one cell upward. Panels (a) and (b) each show the configuration before and after the tick. }
\label{fig:yielding}
\end{figure}

